Multi-Emission Kernels for Parton Branching Algorithms

We introduce a general framework to construct multi-emission kernels for parton branching algorithms at the amplitude level and across different soft and collinear limits. We highlight the connection of kinematic parameterizations and recoil schemes to the underlying power counting, and discuss in detail how soft radiation can be partitioned in between different collinear configurations beyond the single-emission picture underpinning the traditional dipole and angular ordering approaches. Our work is a vital cornerstone to build parton branching algorithms which include multiply-unresolved emissions in a fully differential way, and our construction can also be used to obtain splitting functions for probabilistic algorithms or other cross-section level objects such as subtraction terms.

==> diagrams/one-emission-self-energy-eikonal.tex <==
\begin{fmffile}{one-emission-self-energy-eikonal}
	\fmfset{thin}{.7pt}
	\fmfset{dash_len}{1.5mm}
	\fmfset{arrow_len}{2.5mm}
	\fmfset{curly_len}{1.5mm}
	\begin{align}\label{eq:eikonal-self-energy}
		\begin{gathered}
			\begin{tikzpicture}
				\node (diagram) {%
					\begin{fmfgraph*}(70,50)
						\fmfleft{bl}
						\fmfright{br}
						\fmf{phantom}{br,v1,vf,v2,bl}
						\fmf{phantom,tension=1.1}{v1,vf,v2}
						\fmffreeze
						\fmf{fermion}{v2,v1}
						\fmf{plain,background=white,rubout}{bl,v2}
						\fmf{plain,background=white,rubout}{v1,br}
						\fmffreeze
						\fmf{curly,right}{v1,v2}
						\fmfv{label=\tiny{$q_j$},label.angle=130,label.dist=6mm}{vf}
						\fmfv{label=\tiny{$q_i$},label.angle=-40,label.dist=2mm}{v2}
						\fmfv{decor.shape=circle,decor.filled=full,decor.size=2.5}{v1}
						\fmfv{decor.shape=circle,decor.filled=full,decor.size=2.5}{v2}
						\fmfrectangle{4}{4}{bl}
						\fmfrectangle{4}{4}{br}
					\end{fmfgraph*}
				};
				\tikzset{shift={(0,0)}}
				\draw[thick, dashed] (-0.3,-0.6) arc(-90:0:0.3) (0,-0.3) -- (0,0.8) arc(180:90:0.3);
			\end{tikzpicture}
		\end{gathered}
		\;  \propto 4 \pi \alpha_s \mathbf{T}_i^2 \, \frac{q_i^\mu}{q_i \scdot q_j} d_{\mu\nu} (q_j) \frac{q_i^\nu}{q_i \scdot q_j} = \frac{8 \pi \alpha_s \mathbf{T}_i^2}{q_i \scdot q_j} \frac{q_i \scdot n}{q_j\scdot n} \ ,
	\end{align}
\end{fmffile}%

==> diagrams/splitting-kernel-master.tex <==
\begin{fmffile}{splitting-kernel-master}
	\fmfset{thin}{.7pt}
	\fmfset{dot_len}{1.2mm}
	\fmfset{dot_size}{3}
	\fmfset{arrow_len}{2.5mm}
	\fmfset{curly_len}{1.5mm}
	\begin{align}\label{splitting-kernel-master-diagram}
	\mathbb{U}_{c} = 
	\qquad
	&
	\begin{gathered}
	\begin{tikzpicture}
	\node (diagram) {%
	  \begin{fmfgraph*}(50,60)
	    \fmfstraight
	    \fmfleft{l1,l2,l3b,l3,l3t}
	    \fmfright{r1,r2,r3b,r3,r3t}
	    \fmf{plain}{r1,v1,l1}
	    \fmf{plain}{r2,v2,l2}
	    \fmf{phantom}{r3,v,l3}
	    \fmffreeze
	    \fmf{plain}{r3,v}
	    \fmf{plain}{l3b,v3b,v,v3t,l3t}
	    \fmfv{decor.shape=circle,decor.filled=empty,decor.size=13,label=\tiny{$\Sp$},label.dist=0}{v}
	    \fmffreeze
	    \fmf{dots,width=1}{v1,v2}
	    \fmf{dots,right=.2,width=1}{v3t,v3b}
	  \end{fmfgraph*}
	};
	\tikzset{shift={(0,0)}}
	\draw[thick,fill=black!10!white] (.7,-1.2) rectangle (1,.8);
	\end{tikzpicture}
	\;
	\begin{tikzpicture}
	\node (diagram) {%
	  \begin{fmfgraph*}(50,60)
	    \fmfstraight
	    \fmfleft{l1,l2,l3b,l3,l3t}
	    \fmfright{r1,r2,r3b,r3,r3t}
	    \fmf{plain}{r1,v1,l1}
	    \fmf{plain}{r2,v2,l2}
	    \fmf{phantom}{l3,v,r3}
	    \fmffreeze
	    \fmf{plain}{l3,v}
	    \fmf{plain}{r3b,v3b,v,v3t,r3t}
	    \fmfv{decor.shape=circle,decor.filled=empty,decor.size=13,label=\tiny{$\Sp$},label.dist=0}{v}
	    \fmffreeze
	    \fmf{dots,width=1}{v1,v2}
	    \fmf{dots,left=.2,width=1}{v3t,v3b}
	  \end{fmfgraph*}
	};
	\tikzset{shift={(0,0)}}
	\draw[thick,fill=black!10!white] (-1,-1.2) rectangle (-.7,.8);
	\end{tikzpicture}
	\end{gathered}
	\;+\; \mathbb{P}^{(d_M)}_c \times
	\begin{gathered}
	\begin{tikzpicture}
	\node (diagram) {%
	  \begin{fmfgraph*}(50,60)
	    \fmfstraight
	    \fmfleft{l1,l2,l3b,l3,l3t}
	    \fmfright{r1,r2,r3b,r3,r3t}
	    \fmf{plain}{r1,v1,l1}
	    \fmf{plain}{r2,v2,l2}
	    \fmf{phantom}{r3,v,l3}
	    \fmffreeze
	    \fmf{plain}{r3,v}
	    \fmf{plain}{l3b,v3b,v,v3t,l3t}
	    \fmfv{decor.shape=circle,decor.filled=empty,decor.size=13,label=\tiny{$\Sp$},label.dist=0}{v}
	    \fmffreeze
	    \fmf{dots,width=1}{v1,v2}
	    \fmf{dots,right=.2,width=1}{v3t,v3b}
	  \end{fmfgraph*}
	};
	\tikzset{shift={(0,0)}}
	\draw[thick,fill=black!10!white] (.7,-1.2) rectangle (1,.8);
	\end{tikzpicture}
	\;
	\begin{tikzpicture}
	\node (diagram) {%
	  \begin{fmfgraph*}(50,60)
	    \fmfstraight
	    \fmfleft{l1,l1m,l2,l3,l4,l5,l5m,l6,lt}
	    \fmfright{r1,r1m,r2,r3,r4,r5,r5m,r6,rt}
	    \fmf{plain}{l1m,v1}
	    \fmf{plain}{r2,v12,v1,v11,r1}
	    \fmf{plain}{l3,v3,r3}
	    \fmf{plain}{l4,v4,r4}
	    \fmf{plain}{l5m,v5}
	    \fmf{plain}{r6,v52,v5,v51,r5}
	    \fmffreeze
	    \fmfv{decor.shape=circle,decor.filled=empty,decor.size=13,label=\tiny{$\Sp$},label.dist=0}{v1}
	    \fmfv{decor.shape=circle,decor.filled=empty,decor.size=13,label=\tiny{$\Sp$},label.dist=0}{v5}
	    \fmffreeze
	    \fmf{dots,right=.2,width=.8}{v11,v12}
	    \fmf{dots,right=.2,width=.8}{v51,v52}
	    \fmf{dots,width=.8}{v3,v4}
	  \end{fmfgraph*}
	};
	\tikzset{shift={(0,0)}}
	\draw[thick,fill=black!10!white] (-1,-1.2) rectangle (-.7,.8);
	\end{tikzpicture}
	\end{gathered}
	\;+\;
	%
	\nonumber \\[5pt]
	%
	\mathbb{P}^{(d_I)}_c \times
	&\begin{gathered}
	\begin{tikzpicture}
	\node (diagram) {%
	  \begin{fmfgraph*}(50,60)
	    \fmfstraight
	    \fmfleft{l1,l2,l3b,l3,l3t}
	    \fmfright{r1,r2,r3b,r3,r3t}
	    \fmf{plain}{r1,v1,l1}
	    \fmf{plain}{r2,v2,l2}
	    \fmf{phantom}{r3,v,l3}
	    \fmffreeze
	    \fmf{plain}{r3,v}
	    \fmf{plain}{l3b,v3b,v,v3t,l3t}
	    \fmfv{decor.shape=circle,decor.filled=empty,decor.size=13,label=\tiny{$\Sp$},label.dist=0}{v}
	    \fmffreeze
	    \fmf{dots,width=1}{v1,v2}
	    \fmf{dots,right=.2,width=1}{v3t,v3b}
	  \end{fmfgraph*}
	};
	\tikzset{shift={(0,0)}}
	\draw[thick,fill=black!10!white] (.7,-1.2) rectangle (1,.8);
	\end{tikzpicture}
	\;
	\begin{tikzpicture}
	\node (diagram) {%
	  \begin{fmfgraph*}(50,60)
	    \fmfstraight
	    \fmfleft{l3t,l3,l3b,l2,l1,lt}
	    \fmfright{r3t,r3,r3b,r2,r1,rt}
	    \fmf{plain}{r1,v1,l1}
	    \fmf{plain}{r2,v2,l2}
	    \fmf{phantom}{l3,v,r3}
	    \fmffreeze
	    \fmf{plain}{l3,v}
	    \fmf{plain}{r3b,v3b,v,v3t,r3t}
	    \fmfv{decor.shape=circle,decor.filled=empty,decor.size=13,label=\tiny{$\Sp$},label.dist=0}{v}
	    \fmffreeze
	    \fmf{dots,width=1}{v1,v2}
	    \fmf{dots,left=.2,width=1}{v3t,v3b}
	  \end{fmfgraph*}
	};
	\tikzset{shift={(0,0)}}
	\draw[thick,fill=black!10!white] (-1,-1.2) rectangle (-.7,.8);
	\end{tikzpicture}
	\end{gathered}
	\end{align}
\end{fmffile}%

==> diagrams/topologies-A.tex <==
\begin{figure}
	\begin{fmffile}{double-emissionA1to5}
		\fmfset{thin}{.7pt}
		\fmfset{dash_len}{1.5mm}
		\fmfset{arrow_len}{2.5mm}
		\fmfset{wiggly_len}{2.2mm}
		\begin{align*}
			A^{(1)}_{ijkl} = \ \
			&  \begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmf{plain}{vu1,vd3}
							\fmf{plain}{vu2,vd4}
							\fmfv{label=\tiny{$j$},label.angle=-90,label.dist=1mm}{vu3}
							\fmfv{label=\tiny{$k$},label.angle=-70,label.dist=3mm}{vu1}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			A^{(2)}_{ijkl} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmf{plain}{vu1,vd4}
							\fmf{plain}{vu2,vd3}
							\fmfv{label=\tiny{$j$},label.angle=-120,label.dist=1mm}{vu3}
							\fmfv{label=\tiny{$k$},label.angle=-60,label.dist=3mm}{vu1}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
		\end{align*}
		\begin{align*}
			A^{(3)}_{ijkl} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm1,lm2,lm3,lu}
							\fmfright{rd,rm1,rm2,rm3,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{phantom}{lm3,vm1,vm2,rm3}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmf{plain}{vu1,vm1}
							\fmfv{label=\tiny{$k$},label.angle=90,label.dist=2mm}{vd2}
							\fmfv{label=\tiny{$j$},label.angle=-90,label.dist=4mm}{vu3}
							\fmf{plain}{vm1,vd4}
							\fmf{plain}{vm1,vd3}
							\fmfovalblob{.6w}{.25}{lm2}
							\fmfovalblob{.6w}{.25}{rm2}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			A^{(4)}_{ijkl} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm1,lm2,lm3,lu}
							\fmfright{rd,rm1,rm2,rm3,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{phantom}{lm1,vm1,vm2,rm1}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmfv{label=\tiny{$k$},label.angle=90,label.dist=4mm}{vd2}
							\fmfv{label=\tiny{$j$},label.angle=-90,label.dist=2mm}{vu3}
							\fmf{plain}{vd4,vm2}
							\fmf{plain}{vm2,vu1}
							\fmf{plain}{vm2,vu2}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.6w}{.25}{lm2}
							\fmfovalblob{.6w}{.25}{rm2}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad 
			A^{(5)}_{ijkl} = \frac{1}{2} \ \ 
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm1,lm2,lm3,lu}
							\fmfright{rd,rm1,rm2,rm3,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{phantom}{lm1,vm1,vm2,rm1}
							\fmf{phantom}{lm3,vm31,vm32,rm3}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=1.}{vm31,vm2}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmfv{label=\tiny{$k$},label.angle=90,label.dist=2.5mm}{vd2}
							\fmfv{label=\tiny{$j$},label.angle=-90,label.dist=1.8mm}{vu3}
							\fmf{plain}{vu1,vm31}
							\fmf{plain}{vd4,vm2}
							\fmf{plain,right}{vm31,vm2}
							\fmf{plain,left}{vm31,vm2}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.6w}{.25}{lm2}
							\fmfovalblob{.6w}{.25}{rm2}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
		\end{align*}
		\captionof{figure}{Triplet-triplet exchange topologies.}
		\label{fig:triplet-triplet-diagrams}
	\end{fmffile}%
\end{figure}

==> diagrams/topologies-B.tex <==
\begin{figure}
	\begin{fmffile}{double-emissionB-diagrams}
		\fmfset{thin}{.7pt}
		\fmfset{dash_len}{1.5mm}
		\fmfset{arrow_len}{2.5mm}
		\fmfset{wiggly_len}{2.2mm}
		\begin{align*}
			B^{(1)}_{ijkl} = \ 
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=1.1}{vu1,vu2}
							\fmf{phantom,tension=1.1}{vu3,vu4}
							\fmf{phantom,tension=1.1}{vd3,vd4}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=-45,label.dist=1.4mm}{vu2}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmfv{label=\tiny{$k$},label.angle=90,label.dist=1.6mm}{vd4}
							\fmf{plain,left}{vu2,vu3}
							\fmf{plain}{vu1,vd4}
							\fmfv{label=\tiny{$j$},label.angle=45,label.dist=1mm}{vu3}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			B^{(2)}_{ijkl} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=0.5}{vu1,vu4}
							\fmf{phantom,tension=0.5}{vu1,vu2}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=-130,label.dist=1.4mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmfv{label=\tiny{$j$},label.angle=60,label.dist=1.4mm}{vd3}
							\fmf{plain,left}{vu1,vu4}
							\fmf{plain}{vu2,vd3}
							\fmfv{label=\tiny{$k$},label.angle=135,label.dist=2mm}{vu1}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			B^{(3)}_{ijkl} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=1.1}{vu1,vu2}
							\fmf{phantom,tension=1.1}{vu3,vu4}
							\fmf{phantom,tension=1.1}{vd3,vd4}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=45,label.dist=1.4mm}{vu2}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmfv{label=\tiny{$k$},label.angle=90,label.dist=1.6mm}{vd4}
							%						\fmf{plain,left}{vu2,vu3}
							\fmf{phantom}{vu1,vx1,vx2,vd4}
							\fmf{plain,tension=4}{vu1,vx1}
							\fmf{plain}{vx1,vd4}
							\fmffreeze
							\fmf{plain,right=0.5}{vx1,vu3}
							\fmfv{label=\tiny{$j$},label.angle=-45,label.dist=1mm}{vu3}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}\\
			B^{(4)}_{ijkl} = \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfright{ld,lm,lu}
							\fmfleft{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=1.1}{vu1,vu2}
							\fmf{phantom,tension=1.1}{vu3,vu4}
							\fmf{phantom,tension=1.1}{vd3,vd4}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=-135,label.dist=1mm}{vu2}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmfv{label=\tiny{$k$},label.angle=90,label.dist=1.6mm}{vd4}
							\fmf{plain,right}{vu2,vu3}
							\fmf{plain}{vu1,vd4}
							\fmfv{label=\tiny{$j$},label.angle=135,label.dist=1mm}{vu3}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			B^{(5)}_{ijkl} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfright{ld,lm,lu}
							\fmfleft{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=0.5}{vu1,vu4}
							\fmf{phantom,tension=0.5}{vu1,vu2}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=-45,label.dist=1.4mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmfv{label=\tiny{$j$},label.angle=135,label.dist=1.4mm}{vd3}
							\fmf{plain,right}{vu1,vu4}
							\fmf{plain}{vu2,vd3}
							\fmfv{label=\tiny{$k$},label.angle=45,label.dist=2mm}{vu1}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			B^{(6)}_{ijkl} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfright{ld,lm,lu}
							\fmfleft{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=1.1}{vu1,vu2}
							\fmf{phantom,tension=1.1}{vu3,vu4}
							\fmf{phantom,tension=1.1}{vd3,vd4}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=135,label.dist=1.4mm}{vu2}
							\fmfv{label=\tiny{$l$},label.angle=-90,label.dist=1mm}{vd1}
							\fmfv{label=\tiny{$k$},label.angle=90,label.dist=1.6mm}{vd4}
							%						\fmf{plain,left}{vu2,vu3}
							\fmf{phantom}{vu1,vx1,vx2,vd4}
							\fmf{plain,tension=4}{vu1,vx1}
							\fmf{plain}{vx1,vd4}
							\fmffreeze
							\fmf{plain,left=0.5}{vx1,vu3}
							\fmfv{label=\tiny{$j$},label.angle=-135,label.dist=1mm}{vu3}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
		\end{align*}
		\captionof{figure}{Triplet-pairs exchange topologies.}
		\label{fig:triplet-pairs-diagrams}
	\end{fmffile}%
\end{figure}

==> diagrams/topologies-E.tex <==
\begin{figure}
	\begin{fmffile}{self-energyE1to4}
		\fmfset{thin}{.7pt}
		\fmfset{dash_len}{1.5mm}
		\fmfset{arrow_len}{2.5mm}
		\fmfset{wiggly_len}{2.2mm}
		\begin{align*}
			E^{(1)}_{ijk} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,80)
							\fmfleft{bl}
							\fmfright{br}
							\fmf{plain}{bl,v1,v2,v3,v4,br}
							\fmf{phantom,tension=1.1}{v1,v2}
							\fmf{phantom,tension=1.1}{v3,v4}
							\fmffreeze
							\fmf{plain,left}{v2,v3}
							\fmf{plain,left}{v1,v4}
							\fmfv{label=\tiny{$i$},label.angle=-60,label.dist=1.3mm}{v2}
							\fmf{phantom,label.side=left,label=\tiny$k$}{bl,v2}
							\fmfv{label=\tiny{$j$},label.angle=40,label.dist=2.4mm}{v1}
							\fmfovalblob{.6w}{.25}{bl}
							\fmfovalblob{.6w}{.25}{br}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			E^{(2)}_{ijk} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,80)
							\fmfleft{bl}
							\fmfright{br}
							\fmf{plain}{bl,v1,v2,v3,v4,br}
							\fmf{phantom,tension=1.2}{v1,v2}
							\fmf{phantom,tension=1.2}{v3,v4}
							\fmffreeze
							\fmf{plain,right}{v2,v4}
							\fmf{plain,left}{v1,v3}
							\fmfv{label=\tiny{$i$},label.angle=60,label.dist=1mm}{v2}
							\fmf{phantom,label.side=left,label=\tiny$k$}{bl,v2}
							\fmf{plain,label.side=right,label=\tiny$j$}{bl,v3}
							\fmfovalblob{.6w}{.25}{bl}
							\fmfovalblob{.6w}{.25}{br}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
		\end{align*}
		\begin{align*}
			E^{(3)}_{ijkl} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,32)
							\fmfright{bl,ml,ul}
							\fmfleft{br,mr,ur}
							\fmf{plain}{ml,v1,v2,v3,v4,mr}
							\fmf{phantom}{ul,vu1,vu2,vu3,vu4,ur}
							\fmf{phantom,tension=1.2}{v1,v2}
							\fmf{phantom,tension=1.2}{v3,v4}
							\fmffreeze
							\fmf{plain}{v2,vu3}
							\fmf{plain,right}{v1,v4}
							\fmfv{label=\tiny{$i$},label.angle=-90,label.dist=1mm}{v3}
							\fmf{phantom,label.side=right,label=\tiny$k$}{ml,v2}
							\fmfv{label=\tiny{$j$},label.angle=90,label.dist=1.3mm}{v2}
							\fmfovalblob{.6w}{.25}{ml}
							\fmfovalblob{.6w}{.25}{mr}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			E^{(4)}_{ijk} = \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,32)
							\fmfleft{bl,ml,ul}
							\fmfright{br,mr,ur}
							\fmf{plain}{ml,v1,v2,v3,v4,mr}
							\fmf{phantom}{ul,vu1,vu2,vu3,vu4,ur}
							\fmf{phantom,tension=1.2}{v1,v2}
							\fmf{phantom,tension=1.2}{v3,v4}
							\fmffreeze
							\fmf{plain}{v2,vu3}
							\fmf{plain,left}{v1,v4}
							\fmfv{label=\tiny{$i$},label.angle=-90,label.dist=1mm}{v3}
							\fmf{phantom,label.side=left,label=\tiny$k$}{ml,v2}
							\fmfv{label=\tiny{$j$},label.angle=90,label.dist=1.3mm}{v2}
							\fmfovalblob{.6w}{.25}{ml}
							\fmfovalblob{.6w}{.25}{mr}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			E^{(5)}_{ijkl} =  \frac{1}{2} \ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,32)
							\fmfright{bl,ml,ul}
							\fmfleft{br,mr,ur}
							\fmf{plain}{ml,v1,v2,v3,v4,mr}
							\fmf{phantom}{ul,vu1,vu2,vum,vu3,vu4,ur}
							\fmf{phantom,tension=1.2}{v1,v2}
							\fmf{phantom,tension=1.2}{v3,v4}
							\fmffreeze
							\fmfv{decor.shape=circle,decor.filled=empty,label=\tiny{$k$},label.angle=45,label.dist=3mm}{vum}
							\fmf{plain,right}{v1,v4}
							\fmfv{label=\tiny{$i$},label.angle=-90,label.dist=1mm}{v3}
							\fmfv{label=\tiny{$j$},label.angle=90,label.dist=1mm}{v2}
							\fmfovalblob{.6w}{.25}{ml}
							\fmfovalblob{.6w}{.25}{mr}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
		\end{align*}
	\end{fmffile}%
	\captionof{figure}{Self-energy like topologies.}
	\label{fig:self-energies}
\end{figure}

==> diagrams/topologies-F.tex <==
\begin{figure}
	\begin{fmffile}{two-spectatorF1to3}
		\fmfset{thin}{.7pt}
		\fmfset{dash_len}{1.5mm}
		\fmfset{arrow_len}{2.5mm}
		\fmfset{wiggly_len}{2.2mm}
		\begin{align*}
			&F^{(1)}_{ijklm} = \ 
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,40)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{lm,vm1,vm2,vm3,vm4,rm}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=2}{rd,vd4}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=90,label.dist=1mm}{vm1}
							\fmfv{label=\tiny{$m$},label.angle=-90,label.dist=1mm}{vd1}
							\fmf{plain,label.side=right,label=\tiny$k$,label.dist=0.5mm}{vu1,vm3}
							\fmf{plain}{vu2,vd4}
							\fmfv{label=\tiny{$j$},label.angle=-90,label.dist=1mm}{vu3}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.65w}{.2}{lm}
							\fmfovalblob{.65w}{.2}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			F^{(2)}_{ijklm} = \frac{1}{2} \ 
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,40)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{lm,vm1,vm2,vmm,vm3,vm4,rm}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmffreeze
							\fmf{phantom}{vu1,vxx,vmm}
							\fmf{plain,tension=4}{vu1,vxx}
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=90,label.dist=1mm}{vm1}
							\fmfv{label=\tiny{$m$},label.angle=-90,label.dist=1mm}{vd1}
							\fmf{plain,label.side=right,label=\tiny$k$,label.dist=1.5mm}{vxx,vd3}
							\fmf{plain,label.side=left,label=\tiny$j$,label.dist=0.5mm}{vxx,vm4}
							\fmfovalblob{.65w}{.2}{lm}
							\fmfovalblob{.65w}{.2}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			F^{(3)}_{ijklm} = \frac{1}{2} \ 
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,40)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{lm,vm1,vm2,vm3,vm4,rm}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=90,label.dist=1mm}{vm1}
							\fmfv{label=\tiny{$m$},label.angle=-90,label.dist=1mm}{vd1}
							\fmf{plain,label.side=left,label=\tiny$j$,label.dist=0.5mm}{vu1,vm4}
							\fmf{plain,label.side=left,label=\tiny$k$,label.dist=0.5mm}{vm1,vd4}
							\fmfovalblob{.65w}{.2}{lm}
							\fmfovalblob{.65w}{.2}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
		\end{align*}
		\begin{align*}
			&F^{(4)}_{ijklm} =  \ 
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,40)
							\fmfstraight
							\fmfright{ld,lm,lu}
							\fmfleft{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{lm,vm1,vm2,vm3,vm4,rm}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=2}{rd,vd4}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=90,label.dist=1mm}{vm1}
							\fmfv{label=\tiny{$m$},label.angle=-90,label.dist=1mm}{vd1}
							\fmf{plain,label.side=left,label=\tiny$k$,label.dist=0.5mm}{vu1,vm3}
							\fmf{plain}{vu2,vd4}
							\fmfv{label=\tiny{$j$},label.angle=-90,label.dist=1mm}{vu3}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.65w}{.2}{lm}
							\fmfovalblob{.65w}{.2}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			F^{(5)}_{ijklm} = \frac{1}{2} \ 
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,40)
							\fmfstraight
							\fmfright{ld,lm,lu}
							\fmfleft{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{lm,vm1,vm2,vmm,vm3,vm4,rm}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmffreeze
							\fmf{phantom}{vu1,vxx,vmm}
							\fmf{plain,tension=4}{vu1,vxx}
							\fmfv{label=\tiny{$i$},label.angle=90,label.dist=1mm}{vu4}
							\fmfv{label=\tiny{$l$},label.angle=90,label.dist=1mm}{vm1}
							\fmfv{label=\tiny{$m$},label.angle=-90,label.dist=1mm}{vd1}
							\fmf{plain,label.side=left,label=\tiny$k$,label.dist=1.5mm}{vxx,vd3}
							\fmf{plain,label.side=right,label=\tiny$j$,label.dist=0.5mm}{vxx,vm4}
							\fmfovalblob{.65w}{.2}{lm}
							\fmfovalblob{.65w}{.2}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
		\end{align*}
		\captionof{figure}{Two spectator topologies.}
		\label{fig:two-spectator-triplet-pairs-diagrams}
	\end{fmffile}%
\end{figure}

==> diagrams/topologies-X.tex <==
\begin{figure}
	\begin{fmffile}{double-emissionX}
		\fmfset{thin}{.7pt}
		\fmfset{dash_len}{1.5mm}
		\fmfset{arrow_len}{2.5mm}
		\fmfset{wiggly_len}{2.2mm}
		\begin{align*}
			X^{(1)}_{ijkl} = \frac{1}{2}\ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,rd}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=140,label.dist=1.8mm}{vu3}
							\fmfv{label=\tiny{$l$},label.angle=-140,label.dist=1.8mm}{vd3}
							\fmf{plain}{vu1,vd3}
							\fmf{phantom,label.side=right,label=\tiny$j$}{lu,vu2}
							\fmf{plain}{vd1,vu3}
							\fmf{phantom,label.side=right,label=\tiny$k$}{vd2,ld}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
			\qquad
			X^{(2)}_{ijkl} = \frac{1}{2}\ \
			\begin{gathered}
				\begin{tikzpicture}
					\node (diagram) {%
						\begin{fmfgraph*}(70,30)
							\fmfstraight
							\fmfleft{ld,lm,lu}
							\fmfright{rd,rm,ru}
							\fmf{plain}{lu,vu1,vu2,vu3,vu4,ru}
							\fmf{plain}{ld,vd1,vd2,vd3,vd4,rd}
							\fmf{phantom,tension=1.1}{vu1,vu2}
							\fmf{phantom,tension=1.1}{vu3,vu4}
							\fmf{phantom,tension=1.1}{vd1,vd2}
							\fmf{phantom,tension=1.1}{vd3,vd4}
							\fmffreeze
							\fmfv{label=\tiny{$i$},label.angle=45,label.dist=1mm}{vu2}
							\fmfv{label=\tiny{$j$},label.angle=-45,label.dist=1mm}{vu3}
							\fmf{plain,right}{vu2,vu3}
							\fmf{plain,left}{vd2,vd3}
							\fmfv{label=\tiny{$k$},label.angle=45,label.dist=1mm}{vd3}
							\fmfv{label=\tiny{$l$},label.angle=-45,label.dist=1mm}{vd2}
							\fmf{phantom}{vu4,vd1}
							\fmfovalblob{.6w}{.25}{lm}
							\fmfovalblob{.6w}{.25}{rm}
						\end{fmfgraph*}
					};
					\tikzset{shift={(0,0)}}
					\draw[thick, dashed] (-0.3,-1.1) arc(-90:0:0.3) (0,-0.8) -- (0,0.8) arc(180:90:0.3);
				\end{tikzpicture}
			\end{gathered}
		\end{align*}
		\captionof{figure}{Pairs-Pairs exchange topologies.}
		\label{fig:x-diagram}
	\end{fmffile}%
\end{figure}
